Look Back to Move Forward: Learning to Revisit for Agentic Compositional Image Generation

Text-to-image models have made remarkable progress in visual fidelity and instruction following, yet complex compositional generation remains challenging. Existing agentic approaches address this limitation through iterative generation and editing, adapting their actions based on interaction history. However, they typically fix the continuation state (i.e., the image from which refinement proceeds) to the latest image. Since iterative editing is not necessarily monotonic, the agent may continue refining from the latest image even when it has already degraded. In this work, we introduce GenRevisit, an agentic framework that extends action selection to joint continuation-state and action selection. The agent can not only use interaction history to adjust editing instructions but also select an image candidate to edit, jointly deciding where to continue from and how to refine. We train GenRevisit with SFT followed by agentic reinforcement learning. To address the coarse credit assignment of final outcome reward in GRPO, which assigns the same trajectory-level advantage to all actions, we further propose Normalized Action Credit Assignment (NACA) to redistribute positive advantage according to each action's contribution to reducing the remaining objective. On GenEval2, GenRevisit achieves GM scores of 84.3 and 74.4 with Qwen-Image-2512 and Z-Image-Turbo, surpassing the strongest baselines using the same generators by 12.7 and 10.9 points respectively. GenRevisit achieves state-of-the-art performance on GenEval, GenEval++, and GenEval2 among baselines.

==> appendix_genrevisit/figures/cats.tex <==
\begin{tikzpicture}[appfigure]
\path[use as bounding box] (0,0) rectangle (13.9,6.56);
\node[anchor=west] at (0,0.1) {\textbf{Prompt:} three cats chasing five sheeps};
\node[anchor=east,appmeta] at (13.9,0.1) {Teacher trajectory};
\path[apppanel,fill=appAmber!5!white,draw=appAmber!28!white] (0,.47) rectangle (3.65,6.42);
\path[fill=appAmber!12!white,rounded corners=1.7mm] (0,.47) rectangle (3.65,1.09);
\node[anchor=west,font=\sffamily\bfseries\fontsize{8.5}{10}\selectfont,text=appAmber] at (0.17,0.78) {Current best};
\path[apppanel,fill=appGreen!5!white,draw=appGreen!28!white] (4.02,.47) rectangle (13.9,6.42);
\path[fill=appGreen!12!white,rounded corners=1.7mm] (4.02,.47) rectangle (13.9,1.09);
\node[anchor=west,font=\sffamily\bfseries\fontsize{8.5}{10}\selectfont,text=appGreen] at (4.1899999999999995,0.78) {Observed continuation from a lower-scoring image};
\node[anchor=center] at (1.82,1.47) {Comparison only};
\node[inner sep=0pt,draw=appAmber!35!white,line width=.4pt] at (1.82,3.20) {\includegraphics[width=3.05cm]{appendix_genrevisit/assets/cats_a000.png}};
\node[anchor=center,appmeta] at (1.82,5.01) {a000 \enspace\textbar\enspace GM 61.88 \enspace\textbar\enspace 4/5};
\node[anchor=center,appmeta,text=appAmber] at (1.82,5.49) {Sheep count satisfied};
\node[anchor=center,appmeta] at (1.82,5.93) {Chasing unmet};
\node[anchor=center] at (6.17,1.47) {Selected image};
\node[inner sep=0pt,draw=appGreen!35!white,line width=.4pt] at (6.17,3.20) {\includegraphics[width=3.05cm]{appendix_genrevisit/assets/cats_a001.png}};
\node[anchor=center,appmeta] at (6.17,5.01) {a001 \enspace\textbar\enspace GM 35.68 \enspace\textbar\enspace 4/5};
\node[anchor=center,appmeta,text=appGreen] at (6.17,5.49) {Chasing satisfied};
\node[anchor=center,appmeta] at (6.17,5.93) {Sheep count unmet};
\node[anchor=center] at (11.67,1.47) {Submitted result};
\node[inner sep=0pt,draw=appGreen!35!white,line width=.4pt] at (11.67,3.20) {\includegraphics[width=3.05cm]{appendix_genrevisit/assets/cats_a004.png}};
\node[anchor=center,appmeta] at (11.67,5.01) {a004 \enspace\textbar\enspace GM 99.27 \enspace\textbar\enspace 5/5};
\node[anchor=center,appmeta,text=appGreen] at (11.67,5.49) {All constraints satisfied};
\node[anchor=center,appmeta] at (11.67,5.93) {};
\draw[appedge,draw=appGreen] (7.82,3.20) -- (10.00,3.20);
\node[anchor=center,appfigtitle] at (8.92,2.65) {One edit};
\node[anchor=center,appmeta] at (8.92,3.69) {Add one sheep};
\end{tikzpicture}


==> appendix_genrevisit/figures/flamingo.tex <==
\begin{tikzpicture}[appfigure]
\path[use as bounding box] (0,0) rectangle (13.9,12.15);
\node[anchor=west] at (0,0.15) {\textbf{Prompt:} six green yellow flamingos};
\node[anchor=east,appmeta] at (13.9,0.15) {Teacher continuations};
\path[apppanel,fill=appBlue!5!white,draw=appBlue!26!white] (0,0.48) rectangle (13.9,4.0600000000000005);
\path[fill=appBlue!14!white,rounded corners=1.7mm] (0,0.48) rectangle (13.9,1.0699999999999998);
\node[anchor=west,appfigtitle,text=appBlue] at (0.23,0.7749999999999999) {Shared prefix};
\node[anchor=east,appmeta] at (13.67,0.7749999999999999) {3 completed images; 2 calls left};
\node[anchor=center] at (2.55,1.31) {Initial image};
\node[inner sep=0pt,draw=appRule,line width=.4pt] at (2.55,2.55) {\includegraphics[width=2.25cm]{appendix_genrevisit/assets/flamingo_shared_prefix_a_000.png}};
\node[anchor=center,appmeta] at (2.55,3.91) {a\_000 \enspace\textbar\enspace GM 38.15 \enspace\textbar\enspace 3/4};
\node[anchor=center] at (6.95,1.31) {Prefix GM-best};
\node[inner sep=0pt,draw=appRule,line width=.4pt] at (6.95,2.55) {\includegraphics[width=2.25cm]{appendix_genrevisit/assets/flamingo_shared_prefix_a_001.png}};
\node[anchor=center,appmeta] at (6.95,3.91) {a\_001 \enspace\textbar\enspace GM 82.65 \enspace\textbar\enspace 3/4};
\node[anchor=center] at (11.35,1.31) {Prefix latest};
\node[inner sep=0pt,draw=appRule,line width=.4pt] at (11.35,2.55) {\includegraphics[width=2.25cm]{appendix_genrevisit/assets/flamingo_shared_prefix_a_002.png}};
\node[anchor=center,appmeta] at (11.35,3.91) {a\_002 \enspace\textbar\enspace GM 42.43 \enspace\textbar\enspace 3/4};
\draw[appedge,draw=appBlue] (3.83,2.55) -- (5.67,2.55);
\draw[appedge,draw=appBlue] (8.23,2.55) -- (10.07,2.55);
\path[apppanel,fill=appAmber!5!white,draw=appAmber!26!white] (0,4.29) rectangle (13.9,8.01);
\path[fill=appAmber!14!white,rounded corners=1.7mm] (0,4.29) rectangle (13.9,4.88);
\node[anchor=west,appfigtitle,text=appAmber] at (0.23,4.585) {Best-only};
\node[anchor=east,appmeta] at (13.67,4.585) {2 calls used};
\node[anchor=center,appchip,draw=appAmber!38!white,fill=appAmber!3!white] at (2.56,5.18) {Call 1: edit a\_001};
\draw[appedge,draw=appAmber] (2.56,5.390000000000001) -- (2.56,5.57);
\node[inner sep=0pt,draw=appAmber!40!white,line width=.4pt] at (2.56,6.57) {\includegraphics[width=2.02cm]{appendix_genrevisit/assets/flamingo_best_only_a_003.png}};
\node[anchor=center,appmeta] at (2.56,7.82) {B:a\_003 \enspace\textbar\enspace GM 78.88 \enspace\textbar\enspace 3/4};
\node[anchor=center,appchip,draw=appAmber!38!white,fill=appAmber!3!white] at (6.91,5.18) {Call 2: edit a\_001};
\draw[appedge,draw=appAmber] (6.91,5.390000000000001) -- (6.91,5.57);
\node[inner sep=0pt,draw=appAmber!40!white,line width=.4pt] at (6.91,6.57) {\includegraphics[width=2.02cm]{appendix_genrevisit/assets/flamingo_best_only_a_004.png}};
\node[anchor=center,appmeta] at (6.91,7.82) {B:a\_004 \enspace\textbar\enspace GM 82.16 \enspace\textbar\enspace 3/4};
\path[apppanel,fill=white,draw=appAmber!35!white] (9.25,5.19) rectangle (13.60,7.71);
\node[anchor=center,appfigtitle,text=appAmber] at (11.42,5.51) {Submitted image};
\node[anchor=center,appfigtitle,text=appAmber] at (11.42,6.09) {a\_001};
\node[anchor=center] at (11.42,6.54) {GM 82.65 \enspace\textbar\enspace 3/4};
\node[anchor=center,appmeta] at (11.42,6.95) {Existing prefix image};
\path[apppanel,fill=appGreen!5!white,draw=appGreen!26!white] (0,8.21) rectangle (13.9,11.930000000000001);
\path[fill=appGreen!14!white,rounded corners=1.7mm] (0,8.21) rectangle (13.9,8.8);
\node[anchor=west,appfigtitle,text=appGreen] at (0.23,8.505) {Joint};
\node[anchor=east,appmeta] at (13.67,8.505) {2 calls used};
\node[anchor=center,appchip,draw=appGreen!38!white,fill=appGreen!3!white] at (2.56,9.100000000000001) {Call 1: edit a\_001};
\draw[appedge,draw=appGreen] (2.56,9.31) -- (2.56,9.49);
\node[inner sep=0pt,draw=appGreen!40!white,line width=.4pt] at (2.56,10.49) {\includegraphics[width=2.02cm]{appendix_genrevisit/assets/flamingo_joint_a_003.png}};
\node[anchor=center,appmeta] at (2.56,11.74) {J:a\_003 \enspace\textbar\enspace GM 74.51 \enspace\textbar\enspace 3/4};
\node[anchor=center,appchip,draw=appGreen!38!white,fill=appGreen!3!white] at (6.91,9.100000000000001) {Call 2: edit a\_002};
\draw[appedge,draw=appGreen] (6.91,9.31) -- (6.91,9.49);
\node[inner sep=0pt,draw=appGreen!40!white,line width=.4pt] at (6.91,10.49) {\includegraphics[width=2.02cm]{appendix_genrevisit/assets/flamingo_joint_a_004.png}};
\node[anchor=center,appmeta] at (6.91,11.74) {J:a\_004 \enspace\textbar\enspace GM 94.81 \enspace\textbar\enspace 4/4};
\path[apppanel,fill=white,draw=appGreen!35!white] (9.25,9.110000000000001) rectangle (13.60,11.63);
\node[anchor=center,appfigtitle,text=appGreen] at (11.42,9.430000000000001) {Submitted image};
\node[anchor=center,appfigtitle,text=appGreen] at (11.42,10.010000000000002) {J:a\_004};
\node[anchor=center] at (11.42,10.46) {GM 94.81 \enspace\textbar\enspace 4/4};
\node[anchor=center,appmeta] at (11.42,10.870000000000001) {New image submitted};
\node[anchor=center,appmeta] at (11.42,11.270000000000001) {Final edit uses earlier a\_002};
\node[anchor=west,appmeta] at (0,12.12) {Chips name editing inputs. Branch outputs are not necessarily sequential parents.};
\end{tikzpicture}


==> appendix_genrevisit/figures/naca_credit.tex <==
\begin{tikzpicture}[appfigure]
\path[use as bounding box] (0,0) rectangle (13.9,6.6);
\path[apppanel,fill=appBlue!5!white,draw=appBlue!26!white] (0,0) rectangle (13.9,1.12);
\path[fill=appBlue!14!white,rounded corners=1.7mm] (0,0) rectangle (13.9,0.59);
\node[anchor=west,appfigtitle,text=appBlue] at (0.23,0.295) {One recorded trajectory};
\node[anchor=east,appmeta] at (13.67,0.295) {$A_i=1.730187$};
\node[anchor=west,appmeta] at (0.23,0.85) {a purple elephant chasing a zebra};
\draw[draw=appRule,line width=.35pt] (1.05,5.64) -- (13.62,5.64);
\node[anchor=east,appmeta] at (0.83,5.64) {0};
\draw[draw=appRule,line width=.35pt] (1.05,4.84) -- (13.62,4.84);
\node[anchor=east,appmeta] at (0.83,4.84) {1};
\draw[draw=appRule,line width=.35pt] (1.05,4.039999999999999) -- (13.62,4.039999999999999);
\node[anchor=east,appmeta] at (0.83,4.039999999999999) {2};
\draw[draw=appRule,line width=.35pt] (1.05,3.2399999999999993) -- (13.62,3.2399999999999993);
\node[anchor=east,appmeta] at (0.83,3.2399999999999993) {3};
\draw[draw=appRule,line width=.35pt] (1.05,2.4399999999999995) -- (13.62,2.4399999999999995);
\node[anchor=east,appmeta] at (0.83,2.4399999999999995) {4};
\node[anchor=west,appmeta] at (0,1.63) {Action advantage};
\node[anchor=west,appmeta] at (8.0,1.61) {Solid: NACA};
\node[anchor=west,appmeta] at (10.66,1.61) {Dashed: GRPO};
\path[fill=appGreen!80!white,draw=appGreen,line width=.45pt] (1.8200000000000003,3.0126863999999993) rectangle (3.08,5.64);
\node[anchor=center,appfigtitle] at (2.45,2.8026863999999994) {3.28};
\path[fill=appGreen!80!white,draw=appGreen,line width=.45pt] (4.89,5.490862399999999) rectangle (6.1499999999999995,5.64);
\node[anchor=center,appfigtitle] at (5.52,5.280862399999999) {0.19};
\draw[appAmber,line width=1.2pt] (7.96,5.64) -- (9.22,5.64);
\node[anchor=center,appfigtitle] at (8.59,5.43) {0};
\path[fill=appGreen!80!white,draw=appGreen,line width=.45pt] (11.03,2.4879431999999992) rectangle (12.290000000000001,5.64);
\node[anchor=center,appfigtitle] at (11.66,2.2779431999999993) {3.94};
\draw[appBlue,dashed,line width=.75pt] (1.05,4.2558504) -- (13.62,4.2558504);
\node[anchor=east,appmeta,text=appBlue] at (13.55,4.0858504) {1.73};
\node[anchor=center,appfigtitle] at (2.45,5.98) {Generate};
\node[anchor=center,appmeta] at (2.45,6.37) {$\varnothing$\,$\to$\,a000};
\node[anchor=center,appfigtitle] at (5.52,5.98) {Edit};
\node[anchor=center,appmeta] at (5.52,6.37) {a000\,$\to$\,a001};
\node[anchor=center,appfigtitle] at (8.59,5.98) {Edit};
\node[anchor=center,appmeta] at (8.59,6.37) {a001\,$\to$\,a002};
\node[anchor=center,appfigtitle] at (11.66,5.98) {Revisit};
\node[anchor=center,appmeta] at (11.66,6.37) {a001\,$\to$\,a003};
\end{tikzpicture}


==> appendix_genrevisit/figures/violin.tex <==
\begin{tikzpicture}[appfigure]
\path[use as bounding box] (0,0.000) rectangle (13.9,12.920);
\path[apppanel,fill=appBlue!5!white,draw=appBlue!26!white] (0,0.000) rectangle (13.9,3.650);
\path[fill=appBlue!14!white,rounded corners=1.7mm] (0,0.000) rectangle (13.9,0.590);
\node[anchor=west,appfigtitle,text=appBlue] at (0.23,0.295) {Shared prefix};
\node[anchor=east,appmeta] at (13.67,0.295) {2 calls left in each branch};
\node[anchor=center] at (2.22,0.880) {Prefix best: a001};
\node[inner sep=0pt,draw=appRule,line width=.4pt] at (2.22,2.220) {\includegraphics[width=1.95cm]{appendix_genrevisit/assets/violin_prefix_best.png}};
\node[anchor=center,appmeta] at (2.22,3.430) {GM 79.92 \enspace\textbar\enspace 8/9};
\node[anchor=center] at (6.25,0.880) {Latest: a002};
\node[inner sep=0pt,draw=appRule,line width=.4pt] at (6.25,2.220) {\includegraphics[width=1.95cm]{appendix_genrevisit/assets/violin_prefix_latest.png}};
\node[anchor=center,appmeta] at (6.25,3.430) {GM 73.74 \enspace\textbar\enspace 8/9};
\node[anchor=west,text width=5.2cm,align=left] at (8.3,0.950) {\textbf{Prompt}};
\node[anchor=west,text width=5.2cm,align=left] at (8.3,1.640) {a violin under a chair\\behind a spotted mushroom};
\node[anchor=west,text width=5.2cm,align=left] at (8.3,2.350) {\textbf{Unmet relation}};
\node[anchor=west,appmeta,text width=5.2cm,align=left] at (8.3,2.810) {Violin under chair};
\path[apppanel,fill=appGreen!5!white,draw=appGreen!26!white] (0,3.900) rectangle (13.9,8.190);
\path[fill=appGreen!14!white,rounded corners=1.7mm] (0,3.900) rectangle (13.9,4.490);
\node[anchor=west,appfigtitle,text=appGreen] at (0.23,4.195) {Full-history};
\node[anchor=east,appmeta] at (13.67,4.195) {2 calls used};
\node[anchor=center,appchip,draw=appGreen!38!white,fill=appGreen!3!white] at (2.4,4.790) {Call 1: edit a001};
\draw[appedge,draw=appGreen] (2.4,5.000) -- (2.4,5.170);
\node[inner sep=0pt,draw=appGreen!40!white,line width=.4pt] at (2.4,6.280) {\includegraphics[width=2.11cm]{appendix_genrevisit/assets/violin_history_a003.png}};
\node[anchor=center,appmeta] at (2.4,7.610) {H:a003 \enspace\textbar\enspace GM 78.69 \enspace\textbar\enspace 8/9};
\node[anchor=center,appchip,draw=appGreen!38!white,fill=appGreen!3!white] at (6.9,4.790) {Call 2: edit a001};
\draw[appedge,draw=appGreen] (6.9,5.000) -- (6.9,5.170);
\node[inner sep=0pt,draw=appGreen!40!white,line width=.4pt] at (6.9,6.280) {\includegraphics[width=2.11cm]{appendix_genrevisit/assets/violin_history_a004.png}};
\node[anchor=center,appmeta] at (6.9,7.610) {H:a004 \enspace\textbar\enspace GM 99.91 \enspace\textbar\enspace 9/9};
\node[anchor=center,appmeta] at (11.52,4.800) {Same-region detail};
\node[inner sep=0pt,draw=appGreen!40!white,line width=.4pt] at (11.52,6.280) {\includegraphics[width=2.11cm]{appendix_genrevisit/assets/violin_history_inset.png}};
\draw[appdetail] (8.0,6.280) -- (10.42,6.280);
\node[anchor=center,appmeta,text=appGreen] at (11.52,7.610) {Relation satisfied};
\node[anchor=west,font=\sffamily\bfseries\fontsize{8.2}{9.5}\selectfont,text=appGreen] at (0.25,7.950) {Submit H:a004  \enspace\textbar\enspace  GM 99.91  \enspace\textbar\enspace  9/9};
\path[apppanel,fill=appBlue!5!white,draw=appBlue!26!white] (0,8.400) rectangle (13.9,12.690);
\path[fill=appBlue!14!white,rounded corners=1.7mm] (0,8.400) rectangle (13.9,8.990);
\node[anchor=west,appfigtitle,text=appBlue] at (0.23,8.695) {Latest-only};
\node[anchor=east,appmeta] at (13.67,8.695) {2 calls used};
\node[anchor=center,appchip,draw=appBlue!38!white,fill=appBlue!3!white] at (2.4,9.290) {Call 1: edit a002};
\draw[appedge,draw=appBlue] (2.4,9.500) -- (2.4,9.670);
\node[inner sep=0pt,draw=appBlue!40!white,line width=.4pt] at (2.4,10.780) {\includegraphics[width=2.11cm]{appendix_genrevisit/assets/violin_latest_a003.png}};
\node[anchor=center,appmeta] at (2.4,12.110) {L:a003 \enspace\textbar\enspace GM 71.57 \enspace\textbar\enspace 8/9};
\node[anchor=center,appchip,draw=appBlue!38!white,fill=appBlue!3!white] at (6.9,9.290) {Call 2: edit L:a003};
\draw[appedge,draw=appBlue] (6.9,9.500) -- (6.9,9.670);
\node[inner sep=0pt,draw=appBlue!40!white,line width=.4pt] at (6.9,10.780) {\includegraphics[width=2.11cm]{appendix_genrevisit/assets/violin_latest_a004.png}};
\node[anchor=center,appmeta] at (6.9,12.110) {L:a004 \enspace\textbar\enspace GM 75.08 \enspace\textbar\enspace 8/9};
\node[anchor=center,appmeta] at (11.52,9.300) {Same-region detail};
\node[inner sep=0pt,draw=appBlue!40!white,line width=.4pt] at (11.52,10.780) {\includegraphics[width=2.11cm]{appendix_genrevisit/assets/violin_latest_inset.png}};
\draw[appdetail] (8.0,10.780) -- (10.42,10.780);
\node[anchor=center,appmeta,text=appBlue] at (11.52,12.110) {Relation unresolved};
\node[anchor=west,font=\sffamily\bfseries\fontsize{8.2}{9.5}\selectfont,text=appBlue] at (0.25,12.450) {Submit shared a001  \enspace\textbar\enspace  GM 79.92  \enspace\textbar\enspace  8/9};
\node[anchor=west,appmeta] at (0,12.890) {Dotted connectors show detail crops, not editing actions.};
\end{tikzpicture}

